A Minimalist Proof Language for Neural Theorem Proving over Isabelle/HOL

Neural Theorem Proving (NTP) employs LLMs to automate formal proofs in proof assistants. While LLMs have achieved relatively remarkable success in informal reasoning tasks using natural languages, the transition to mechanized formal theorem proving presents persistent challenges. Mechanized proof languages often contain many syntactic constructs and diverse, specialized proof tactics, which facilitate expert use but have no direct counterpart in informal mathematical proofs. These prover-specific idioms represent an additional burden for LLM-based NTPs that might be otherwise successful in generating informal proofs. Seeking to bridge this gap between formal proof construction and informal reasoning, in order to better facilitate NTP, this work approaches these challenges from a language design perspective. We look at common reasoning patterns in informal proofs and in existing mechanized proofs, and design Minilang -- a minimalist proof language that captures these reasoning patterns. In contrast to proof languages (informal and formal) that often feature a large collection of operations with unclear semantic boundaries, Minilang is deliberately kept minimalist -- its core design comprises only 10 operations, each with clear semantic distinctions. We further develop a rule-based translator from Isabelle's language (Isar) to Minilang, translating ~340K existing proofs with an ~85% success rate. Using this translated corpus, we finetune two LLMs to compare machine learning performance on Minilang versus the original Isar. Experiments show Minilang benefits the two LLMs by improving the pass@1 success rate on the PISA benchmark by up to 20/29 percentage points in comparison to the Isar-based LLMs w/wo Sledgehammer. The pass@1 rate reaches 69.1%, exceeding the prior work Baldur's pass@64 (65.7%); the pass@8 rate reaches 79.2%, exceeding the SOTA on PISA (71.0%) achieved by Magnushammer.

==> figures/auto-red.tex <==
\begin{figure}[t]
\centering
\vspace*{-1em}
\begin{tikzpicture}
  \node (LEFT) {%
    \begin{forest} for tree={align=center, l sep=0, l=9mm, s sep=0mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta_1, \Gamma_1)}$
        [$\CCTX{(\Theta_2, \Gamma_2)}\vdash G$]]
      ]
    \end{forest}
  };
  
  \node (RIGHT) [right=1mm of LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta_1 \cup \Theta_2\,, \Gamma_1 \cup \Gamma_2)} \vdash G$ ]
      ] \end{forest}
  };
  
  \draw[->, thick] ($(LEFT.east)+(-3mm,0)$) -- ($(RIGHT.west)+(15mm,0)$)
  node[midway, above] {Reduction};

  \node (LEFT') [right=5mm of RIGHT] {%
    \begin{forest} for tree={align=center, l sep=0, l=8mm, s sep=0mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta_1, \Gamma_1)}$
        [$\CCTX{(\Theta_2, \Gamma_2)}$
         [$\mathcal{T}_1$] [$\cdots$] [$\mathcal{T}_n$]]]
      ]
    \end{forest}
  };
  
  \node (RIGHT') [right=15mm of LEFT'] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta_1 \cup \Theta_2\,, \Gamma_1 \cup \Gamma_2)}$
            [$\mathcal{T}_1$] [$\cdots$] [$\mathcal{T}_n$]]
      ] \end{forest}
  };
  
  \draw[->, thick] ($(LEFT'.east)+(-5mm,0)$) -- ($(RIGHT'.west)+(0mm,0)$)
  node[midway, above] {Reduction};
\end{tikzpicture}
\caption{Minilang's semantics additionally incorporates two automatic reduction rules. $\mathcal{T}_1,\cdots,\mathcal{T}_n$ are schematic variables denoting arbitrary subtrees.}
\Description{}
\label{fig:autored}
\end{figure}

==> figures/decomposed-consider.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.53\linewidth}
\begin{tikzpicture}[scale=0.9, transform shape]
  \node (LEFT) {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \node (RIGHT) [right=-20mm of LEFT,yshift=-5mm] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta,\Gamma)}$
          [$\CCTX{(\varnothing,\varnothing)}\vdash\NOTE{P_1 \lor \cdots \lor P_n}$]
          [$\CCTX{(\varnothing,\NOTE{\{P_1\}})}\vdash \CGOAL{G}$]
          [$\cdots$]
          [$\CCTX{(\varnothing,\NOTE{\{P_n\}})}\vdash \CGOAL{G}$]
        ]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \draw[->, thick] ($(LEFT.east)+(-5mm,3mm)$) -- ($(RIGHT.west)+(50mm,8mm)$) node[midway, above] {\small\minilang{CONSIDER} $P_1$ | $\cdots$ | $P_n$} ;
\end{tikzpicture}
\caption{\small One function: Case-analysis}
\label{fig:consider-cases}
\end{subfigure}%
\begin{subfigure}[b]{0.47\linewidth}
\begin{tikzpicture}[scale=0.9, transform shape]
  \node (LEFT) {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0}
      [$\mathcal{R}$
        [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \node (RIGHT) [right=-5mm of LEFT, yshift=-5mm] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta,\Gamma)}$
          [$\CCTX{(\varnothing,\varnothing)}\vdash\NOTE{\exists \bar{x}.\;P(\bar{x})}$]
          [$\CCTX{(\bar{x},\NOTE{\{P(\bar{x})\}})}\vdash \CGOAL{G}$]
        ]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \draw[->, thick] ($(LEFT.east)+(-5mm,3mm)$) -- ($(RIGHT.west)+(30mm,8mm)$) node[midway, above] {\small\minilang{CONSIDER} $\exists\bar{x}.\;P(x)$};
\end{tikzpicture}
\caption{\small The other function: Extential-Witness Extraction}
\label{fig:consider-ex}
\end{subfigure}
\caption{The semantics of \minilang{CONSIDER} combines two functions.}
\Description{}
\label{fig:decomposed-consider}
\end{figure}

==> figures/example.tex <==
\begin{lrbox}{\codebox}
\begin{minipage}{6.5cm}
\begin{lstlisting}[language=MiniLang,
style=XXX,
moredelim={**[is][{\btHL[fill=cyan!15]}]{@}{@}},
numbers=left,
numberstyle=\footnotesize\color{gray}
]
theorem sqrt2_not_rational: "sqrt 2 &$\notin\;\mathbb{Q}$&"
  RULE proof_by_contradiction
  LET ?x = "sqrt 2"
  CONSIDER "&$\exists$&mn. |?x| = m / n &$\land$& coprime m n"&\label{line:mn}&
      END
  HAVE &\namedlabel{B}{\texttt{B}}&: "m^2 = ?x^2 * n^2" END
  HAVE eq: "m^2 = 2 * n^2" END
  HAVE &\namedlabel{C}{\texttt{C}}&: "2 dvd m^2" END WITH eq
  HAVE &\namedlabel{D}{\texttt{D}}&: "2 dvd m" END
  HAVE &\namedlabel{E}{\texttt{E}}&: "2 dvd n" &\label{line:E}&
    CONSIDER "&$\exists$\namedLabel{k}{\ensuremath{k}}{\texttt{k}}&. m = 2 * k" &\label{line:k}&
      END
    HAVE "2 * n^2 = 2^2 * k^2" END WITH eq
    HAVE "2 dvd n^2" END
  END
  HAVE I: "2 dvd gcd m n" END
  HAVE J: "2 dvd 1" END
END
\end{lstlisting}
\end{minipage}
\end{lrbox}

\begin{figure}[!tp]
\centering
\begin{minipage}{.46\textwidth}
\vspace*{3em}
\begin{tikzpicture}
\node(State)[draw,circle]{Tree};
\node(Init)[above=5mm of State, xshift=0.7cm]{%
\parbox{6cm}{\centering Initial State: $(\CCTX{\varnothing,\varnothing})\vdash\CGOAL{Goal}$\\ a tree with a single leaf}};
\node(Exit)[draw,below=18mm of State,inner sep=4pt]{%
\parbox{1.35cm}{\centering Proof\\\small
completes}};
\draw[-{Stealth[length=2.5mm]}] ($(Init.south)+(-0.7cm,0)$) -- (State);
\draw[->, >={Stealth[length=2.5mm]}] (State) edge[loop right] node {Command} ();
\draw[-{Stealth[length=2.5mm]}] (State) -- (Exit) node [midway, right, yshift=1mm] {\parbox{4cm}{
\minilang{END}\\
\small if the state is a leaf that is\\
\small provable by Sledgehammer*}};
% node [midway, right, yshift=-7mm] {\parbox{4cm}{
% if the state is a leaf that is\\
% provable by Sledgehammer*}};
\end{tikzpicture}
\captionof{figure}{Minilang's state machine.}
\label{fig:state-machine}

\vspace*{7em}

\begin{lstlisting}[language=MiniLang,
style=XXX,
moredelim={**[is][{\btHL[fill=cyan!15]}]{@}{@}},
numbers=left,
numberstyle=\footnotesize\color{gray},
numbersep=4pt,
xleftmargin=0.8em
]
theorem sqrt2_not_rational: "&$\sqrt{2} \notin\;\mathbb{Q}$&"
  RULE proof_by_contradiction
  CONSIDER "&$\exists$&mn. &$|\sqrt{2}| = \frac{m}{n} \land \mathrm{coprime}\,m\,n"$\label{line:mn}&
      END
  HAVE &\namedlabel{B}{\texttt{B}}&: "&$m^2 = (\sqrt{2})^2 \cdot n^2$&" END
  HAVE eq: "&$m^2 = 2 \cdot n^2$&" END
  HAVE &\namedlabel{C}{\texttt{C}}&: "&$2 \mathrel{\mathrm{dvd}} m^2$&" END WITH eq
  HAVE &\namedlabel{D}{\texttt{D}}&: "&$2 \mathrel{\mathrm{dvd}} m$&" END
  HAVE &\namedlabel{E}{\texttt{E}}&: "&$2 \mathrel{\mathrm{dvd}} n$&" &\label{line:E}&
    CONSIDER "&$\exists\namedLabel{k}{\ensuremath{k}}{\texttt{k}}.\; m = 2k$&" &\label{line:k}&
      END
    HAVE "&$2 * n^2 = 2^2 \cdot k^2$&" END WITH eq
    HAVE "&$2 \mathrel{\mathrm{dvd}} n^2$&" END
  END
  HAVE I: "&$2 \mathrel{\mathrm{dvd}} (\mathrm{gcd}\,m\,n)$&" END
  HAVE J: "&$2 \mathrel{\mathrm{dvd}} 1$&" END
END
\end{lstlisting}
\captionof{figure}{An example written in Minilang.}
\label{fig:sqrt2-example}
\end{minipage}\hspace*{.02\textwidth}%
\begin{minipage}{.52\textwidth}\small\centering
\begin{tikzpicture}
  %\node[draw, inner sep=2pt] (code) at (7.3,-3.5) {\usebox{\codebox}};
  
  \node (S1) {%
    $(\varnothing,\varnothing) \vdash \sqrt{2} \notin \mathbb{Q}$
    %\begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
    %  [$\cdots$
    %    [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
    %    [$\cdots$]
    %  ]
    %\end{forest}
  };

  \node (S2) [below=5mm of S1] {%
    $(\varnothing,\{\sqrt{2} \in \mathbb{Q}\}) \vdash \mathrm{False}$
};
  \draw[->,thick] ($(S1.south)$) -- ($(S2.north)$) node [midway, xshift=7mm] {\color{gray}line 2};
  
  \node (S4) [below=5mm of S2, inner sep=2pt] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm},
    tikz+={\node[anchor=north] at ([xshift=0mm,yshift=-9mm].south)
    {where $A = |\sqrt{2}| = \frac{m}{n} \land \mathrm{coprime}(m,n)$};},
      [$\CCTX{(\varnothing, \{\sqrt{2} \in \mathbb{Q}\})}$
        [$\CCTX{(\varnothing, \varnothing) \vdash \exists mn.\;A}$]
        [$\CCTX{(\{m,n\}, \{A\}) \vdash \mathrm{False}}$]
      ]
    \end{forest}
  };
  \draw[->,thick] ($(S2.south)$) -- ($(S4.north)$) node [midway, xshift=8.5mm] {\color{gray}line 3};

  \node (S5) [below=5mm of S4] {%
    $(\{m,n\}, \{\sqrt{2} \in \mathbb{Q}, A\}) \vdash \mathrm{False}$
  };
  \draw[->,thick] ($(S4.south)$) -- ($(S5.north)$) node [midway, xshift=7mm, color=gray] {line 4};
  
  \node (S6) [below=5mm of S5] {%
    $(\{m,n\}, \{\sqrt{2} \in \mathbb{Q}, A, B\}) \vdash \mathrm{False}$
  };
  \draw[->,thick] ($(S5.south)$) -- ($(S6.north)$) node [midway, xshift=7mm, color=gray] {line 5};
  
  \node (S9) [below=5mm of S6] {%
    $(\{m,n\}, \{\sqrt{2} \in \mathbb{Q}, A, B, eq, C, D\}) \vdash \mathrm{False}$
  };
  \node (S9') [below=0mm of S9, xshift=5mm, yshift=1mm] {
    \small where $B,eq,C,D$ are the propositions at line 5,6,7,8.
  };
  \draw[->,thick] ($(S6.south)$) -- ($(S9.north)$) 
  node [midway, xshift=8.5mm, color=gray] {line 6-8};
  
  \node (S10) [below=5mm of S9', xshift=-5mm] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\CCTX{(\{m,n\}, \{\sqrt{2} \in \mathbb{Q},\,A,B,eq,C,D\})}$
        [$\CCTX{(\varnothing, \varnothing) \vdash 2 \mathrel{\mathrm{dvd}} n}$]
        [$\CCTX{(\varnothing, \{2 \mathrel{\mathrm{dvd}} n\}) \vdash \mathrm{False}}$]
      ]
    \end{forest}
  };
  \draw[->,thick] ($(S9'.south)+(-5mm,0)$) -- ($(S10.north)$) node [midway, xshift=7mm, color=gray] {line 9};
  
  \node (S11) [below=5mm of S10, xshift=5mm, draw, dashed] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\CCTX{(\{m,n\}, \{\sqrt{2} \in \mathbb{Q},\,A,B,eq,C,D\})}$
        [$\CCTX{(\varnothing, \varnothing)}$
            [$\CCTX{(\varnothing, \varnothing) \vdash \exists k.\;m = 2k}$]
            [$\CCTX{({k}, {m = 2k}) \vdash 2 \mathrel{\mathrm{dvd}} n}$]]
        [$\CCTX{(\varnothing, \{2 \mathrel{\mathrm{dvd}} n\}) \vdash \mathrm{False}}$]
      ]
    \end{forest}
  };
  \draw[->,thick] ($(S10.south)$) -- ($(S11.north)+(-5mm,0)$) node [midway, xshift=7mm, color=gray] {line 10};

  \node (S12) [below=5mm of S11] {
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm},
      [$\CCTX{(\{m,n\}, \{\sqrt{2} \in \mathbb{Q},\,A,B,eq,C,D\})}$
        [$\CCTX{(\{k\}, \{m = 2k\}) \vdash 2 \mathrel{\mathrm{dvd}} n}$]
        [$\CCTX{(\varnothing, \{2 \mathrel{\mathrm{dvd}} n\}) \vdash \mathrm{False}}$]
      ]
    \end{forest}
  };
  \draw[->,thick] ($(S11.south)+(-5mm, 0)$) -- ($(S12.north)+(-5mm,0)$) node [midway, xshift=7.5mm, color=gray] {line 11};

  \node (S17) [below=5mm of S12,xshift=-5mm] {
    $(\{m,n\}, \{\sqrt{2} \in \mathbb{Q},\,A,B,eq,C,D,E,I,J\}) \vdash \mathrm{False}$
  };
  \draw[->,thick] ($(S12.south)+(-5mm,0)$) -- ($(S17.north)$) node [midway, xshift=9.5mm, color=gray] {line 12-16};

  \node (S18) [below=5mm of S17, draw] {
    Proof completes
  };
  \draw[->,thick] ($(S17.south)$) -- ($(S18.north)$) node [midway, xshift=7.5mm, color=gray] {line 17};
\end{tikzpicture}
\captionof{figure}{The transition of the tree state in the example of \cref{fig:sqrt2-example}. Each node represents the state after the execution of the labeled line.}
\label{fig:long-example}
\end{minipage}
\Description{}
\end{figure}

==> figures/semantics.tex <==
\newcommand{\squeezeleft}[1]{\mathmakebox[20ex][r]{#1}}

\begin{figure}[tp]
    \centering

\begin{tikzpicture}[scale=0.9, transform shape]
% HAVE
  \node (HAVE-LEFT) at (0,0) {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G_0}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \node (HAVE-RIGHT) [right=1mm of HAVE-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta,\Gamma)}$
          [$\CCTX{(\varnothing,\varnothing)}\vdash\NOTE{G_1}$]
          [$\cdots$]
          [$\CCTX{(\varnothing,\varnothing)}\vdash\NOTE{G_n}$]
          [$\CCTX{(\varnothing,\NOTE{\{G_1,\cdots,G_n\}})}\vdash \CGOAL{G_0}$]
        ]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \draw[->, thick] ($(HAVE-LEFT.east)+(-3mm,0)$) -- ($(HAVE-RIGHT.west)+(30mm,0)$) node[midway, above] {\minilang{HAVE} $G_1,\cdots,G_n$};

% CONSIDER
  \node (CONSIDER-LEFT) at (0,-2.5) {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \node (CONSIDER-RIGHT) [right=0mm of CONSIDER-LEFT,yshift=-5mm] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [\small$\CCTX{(\Theta,\Gamma)}$
          [\small$\CCTX{(\varnothing,\varnothing)}\vdash\NOTE{(\exists \bar{x}_1.\,P) \lor \cdots \lor (\exists \bar{x}_n.\,P_n)}$]
          [\small$\CCTX{(\bar{x}_1,\NOTE{\{P_1\}})}\vdash \CGOAL{G}$]
          [$\cdots$]
          [\small$\CCTX{(\bar{x}_n,\NOTE{\{P_n\}})}\vdash \CGOAL{G}$]
        ]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \draw[->, thick] ($(CONSIDER-LEFT.east)+(-3mm,0)$) -- ($(CONSIDER-RIGHT.west)+(50mm,5mm)$) node[midway, above] {\minilang{CONSIDER} $\exists \bar{x}_1.\;P_1 \mathrel{|} \cdots \mathrel{|} \exists \bar{x}_n.\;P_n$} ;

% INTRO
  \node (INTRO-LEFT) at (2,-5.6) {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [\small$\squeezeleft{\CCTX{
  (\Theta,\Gamma) \vdash \forall \bar{x}.\  H_1\longrightarrow\cdots\longrightarrow H_n \longrightarrow G
  }}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };

  \node (INTRO-RIGHT) [right=30mm of INTRO-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [\small$\squeezeleft{(\Theta \cup \{x_i\}_m, \Gamma \cup \{\mathit{name}_i: H_i\}_n) \vdash G}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  \node[below=-2.5mm of INTRO-RIGHT, xshift=-15mm] {
  \it $x_i$ and $\mathit{name}_i$ are fresh names not used anywhere
  };
  
  \draw[->, thick] ($(INTRO-LEFT.east)$) -- ($(INTRO-RIGHT.west)+(-5mm,0)$) node[midway, above] {\minilang{INTRO}} ;

  % \node (INTRO) at (5,-5.6) {
  % $\Bigl(
  % (\Theta,\Gamma) \vdash \forall \bar{x}.\  H_1\longrightarrow\cdots\longrightarrow H_n \longrightarrow G
  % \Bigr) \xlongrightarrow{\text{\small\minilang{INTRO}}}
  % \Bigl((\Theta \cup \{x_i\}_m, \Gamma \cup \{\mathit{name}_i: H_i\}_n) \vdash G\Bigr)$
  % };
  % \node [above=2mm of INTRO, xshift=-38mm, yshift=-3mm] {
  % \it This rule replaces the left-most leaf directly,
  % };
  % \node [below=2mm of INTRO, xshift=15mm, yshift=3mm] {
  % \it where $\bar{x}$ is a sequence of fresh variables and $\{\mathit{name}_i\}_n$ are fresh names.
  % };

% END / NEXT
  \node (END-LEFT) at (-0.15, -7.9) {%
    \begin{forest} for tree={align=center, l sep=0.1cm, s sep=0mm}
      [$\mathcal{R}$
        [$\CCTX{(\Theta, \Gamma)}\vdash G$]
        [$\mathcal{S}_1$]
        [$\cdots$]
        [$\mathcal{S}_n$]
      ]
    \end{forest}
  };
  
  \node (END-RIGHT) [right=8mm of END-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0.1cm, s sep=0mm}
      [$\mathcal{R}$
        [$\mathcal{S}_1$]
        [$\cdots$]
        [$\mathcal{S}_n$]
      ]
    \end{forest}
  };

  % \node [right=-2mm of END-RIGHT] {
  %   (\refstepcounter{equation}\theequation\label{transition:END})
  % };
  
  \draw[->, thick] ($(END-LEFT.east)+(-5mm,0)$) -- ($(END-RIGHT.west)+(3mm,0)$)
  node[midway, above] {\minilang{END} $\mathit{args}$};

% END 2

  \node (END-LEFT') [right=8mm of END-RIGHT] {%
    $\Bigl((\Theta, \Gamma)\vdash G\Bigr)$
  };
  
  \node (END-RIGHT') [right=18mm of END-LEFT', draw] {%
    \parbox{1.45cm}{\centering Proof\\completes}
  };

  % \node [right=-2mm of END-RIGHT] {
  %   (\refstepcounter{equation}\theequation\label{transition:END})
  % };
  
  \draw[->, thick] ($(END-LEFT'.east)$) -- ($(END-RIGHT'.west)+(-1.5mm,0)$)
  node[midway, above] {\minilang{END} $\mathit{args}$};
  
  \node[below=2.5mm of END-LEFT', xshift=0mm] {
  \it if $n \geq 1$ and $G$ is provable by Sledgehammer* with arguments $\mathit{args}$
  };

% RULE
  \node (RULE-LEFT) at (-1, -10.5) {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
    [$\mathcal{R}$
      [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
      [$\mathcal{S}$]
    ]
    \end{forest}
  };
  
  \node (RULE-RIGHT) [right=40mm of RULE-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
    [$\mathcal{R}$
      [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{H_1}$]
      [$\cdots$]
      [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{H_n}$]
      [$\mathcal{S}$]
    ]
    \end{forest}
  };

  % \node [right=-2mm of END-RIGHT] {
  %   (\refstepcounter{equation}\theequation\label{transition:END})
  % };
  
  \draw[->, thick] ($(RULE-LEFT.east) + (-2mm,3mm)$) -- ($(RULE-RIGHT.west)+(15mm,3mm)$)
  node[midway, above] {\minilang{RULE} $r$}
  node[midway, below] {\small\parbox{5cm}{\centering if $r$ is of form
  $H_1\longrightarrow \cdots \longrightarrow H_n \longrightarrow G$}};

% CHOOSE
  \node (CHOOSE-LEFT) at (-0.6,-12.5) {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [$\CCTX{ (\Theta, \Gamma) \vdash \exists x.\;G(x)}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \node (CHOOSE-RIGHT) [right=3mm of CHOOSE-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
    [$\mathcal{R}$
      [$\CCTX{ (\Theta, \Gamma) \vdash G(y) }$]
      [$\mathcal{S}$]
    ]
    \end{forest}
  };

  \draw[->, thick] ($(CHOOSE-LEFT.east) + (-5mm,0)$) -- ($(CHOOSE-RIGHT.west)+(12mm,0)$)
  node[midway, above] {\minilang{CHOOSE} $y$};
  %\node (CHOOSE) at (5,-12.3) {
  %$\bigl((\Theta, \Gamma) \vdash \exists x.\;G\bigr) \xlongrightarrow{\text{\small\minilang{CHOOSE} $y$}} \bigl((\Theta, \Gamma) \vdash G[y / x]\bigr)$
  %};
  %\node [above=2mm of CHOOSE, xshift=-30mm, yshift=-3mm] {
  %\it The following two rules replace the left-most leaf directly,
  %};

% SIMPLIFY

  \node (SIMPLIFY-LEFT) [right=5mm of CHOOSE-RIGHT] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
      [$\mathcal{R}$
        [$\CCTX{ (\Theta, \Gamma) \vdash G}$]
        [$\mathcal{S}$]
      ]
    \end{forest}
  };
  
  \node (SIMPLIFY-RIGHT) [right=13mm of SIMPLIFY-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
    [$\mathcal{R}$
      [$\CCTX{ (\Theta, \Gamma) \vdash G' }$]
      [$\mathcal{S}$]
    ]
    \end{forest}
  };

\draw[->, thick] ($(SIMPLIFY-LEFT.east) + (-3mm,0)$) -- ($(SIMPLIFY-RIGHT.west)+(10mm,0)$)
  node[midway, above] {\minilang{SIMPLIFY} $\mathit{args}$};
  \node [below=-2.5mm of SIMPLIFY-RIGHT, xshift=-20mm] {
  \it \parbox{6cm}{\raggedleft $G'$ is the result of simplifying $G$ with\\Isabelle's system simplifier.}
  };

  % \node (SIMPLIFY) [right=5mm of CHOOSE-RIGHT] {
  % $\bigl((\Theta, \Gamma) \vdash G\bigr) \xlongrightarrow[\text{if $G = G'$}]{\text{\small\minilang{SIMPLIFY} $\mathit{rules}$}} \bigl((\Theta, \Gamma) \vdash G'\bigr)\qquad\text{\it $G'$ is derived by Isabelle's system simplifier}$
  % };

% INDUCT
  \node (INDUCT-LEFT) at (0, -16) {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
    [$\mathcal{R}$
      [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
      [$\mathcal{S}$]
    ]
    \end{forest}
  };
  
  \node (INDUCT-RIGHT) [right=40mm of INDUCT-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
    [$\mathcal{R}$
      [$\CCTX{(\Theta, \Gamma)}$
        [$\CCTX{(\bar{x}_1,\bar{H}_1) \vdash P_1}$]
        [$\cdots$]
        [$\CCTX{(\bar{x}_n,\bar{H}_n) \vdash P_n}$]
      ]
      [$\mathcal{S}$]
    ]
    \end{forest}
  };
  
\draw[->, thick] ($(INDUCT-LEFT.east)$) -- ($(INDUCT-RIGHT.west)+(15mm,0)$)
  node[midway, above] { \minilang{INDUCT} $\mathit{args}$ / \minilang{CASE_SPLIT} $\mathit{args}$}
  node[midway, below] {\small\parbox{4.5cm}{}};
  
\node [above=0mm of INDUCT-LEFT, xshift=45mm, yshift=-1mm] {
  \parbox{13cm}{
  \it The semantics of \minilang{INDUCT} and \minilang{CASE_SPLIT} are based on Isabelle's \texttt{induct} and \textit{cases} tactic.\\
  }};
  
\node [below=3mm of INDUCT-LEFT, xshift=50mm, yshift=0mm] {
  \parbox{12cm}{
  \it if Isabelle tactic {\normalfont induct $\mathit{args}$} / {\normalfont cases $\mathit{args}$} deduces goal $G$ into $n$ subgoals, where the $i$-th subgoal incorporates local variables $\bar{x}_i$, hypotheses $\bar{H}_i$, and conclusion $P_i$.
  }};

%  % RULE
%  \node (RULE-LEFT) at (0, -18) {%
%    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
%    [$\mathcal{R}$
%      [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
%      [$\mathcal{S}$]
%    ]
%    \end{forest}
%  };
%  
%  \node (RULE-RIGHT) [right=50mm of RULE-LEFT] {%
%    \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
%    [$\mathcal{R}$
%      [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{H_1}$]
%      [$\cdots$]
%      [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{H_n}$]
%      [$\mathcal{S}$]
%    ]
%    \end{forest}
%  };

\end{tikzpicture}
    \caption{The semantics of Minilang commands. Notation $\bar{x} / \bar{H}$ denote a sequence of variables/hypothesis}
    \Description{}
    \label{fig:semantics}
\end{figure}

==> figures/statemachine.tex <==
% \begin{figure}[tp]
% \centering
% \begin{tikzpicture}
% \node(State)[draw,circle]{Tree};
% \node(Init)[above=0mm of State, xshift=1cm]{%
% Initial State: a tree with a single leaf $(\CCTX{\varnothing,\varnothing})\vdash\CGOAL{Goal}$};
% \node(Exit)[draw,right=45mm of State,inner sep=2pt]{%
% \parbox{1.35cm}{\centering Proof\\\small
% completes}};
% \draw[-{Stealth[length=2.5mm]}] (Init) -- (State);
% \draw[->, >={Stealth[length=2.5mm]}] (State) edge[loop left] node {Command} ();
% \draw[-{Stealth[length=2.5mm]}] (State) -- (Exit) node [midway, above] {\minilang{END}}
% node [midway, below] {\parbox{4cm}{
% \centering if the state is a leaf that is\\
% \centering provable by Sledgehammer*}};
% \end{tikzpicture}
% \caption{Minilang's state machine for proving a proposition $Goal$.}
% \label{fig:state-machine}
% \end{figure}
